All networks look the same to me: Testing for homogeneity in networks

How can researchers test for heterogeneity in the local structure of a network? In this paper, we present a framework that utilizes random sampling to give subgraphs which are then used in a goodness of fit test to test for heterogeneity. We illustrate how to use the goodness of fit test for an analytically derived distribution as well as an empirical distribution. To demonstrate our framework, we consider the simple case of testing for edge probability heterogeneity. We examine the significance level, power and computation time for this case with appropriate examples. Finally we outline how to apply our framework to other heterogeneity problems.

==> comp_time1.tex <==
% Created by tikzDevice version 0.9 on 2015-12-02 19:57:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 40.27, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.27, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27, 37.66) --
	(428.12, 37.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,109.46) --
	(428.12,109.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,181.25) --
	(428.12,181.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,253.05) --
	(428.12,253.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.04, 30.69) --
	(146.04,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.34, 30.69) --
	(322.34,283.58);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.27, 73.56) --
	(428.12, 73.56);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.27,145.36) --
	(428.12,145.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.27,217.15) --
	(428.12,217.15);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.90, 30.69) --
	( 57.90,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (234.19, 30.69) --
	(234.19,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.49, 30.69) --
	(410.49,283.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.90, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.04, 43.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99, 45.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.07, 48.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.19, 54.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.26, 61.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.34, 72.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.41, 86.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.49,104.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.90,207.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.04,208.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99,211.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.07,214.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.19,219.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.26,228.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.34,239.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.41,253.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.49,272.08) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.90, 42.18) --
	(102.04, 43.10) --
	(145.99, 45.78) --
	(190.07, 48.21) --
	(234.19, 54.78) --
	(278.26, 61.96) --
	(322.34, 72.73) --
	(366.41, 86.97) --
	(410.49,104.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.90,207.71) --
	(102.04,208.93) --
	(145.99,211.06) --
	(190.07,214.37) --
	(234.19,219.91) --
	(278.26,228.36) --
	(322.34,239.54) --
	(366.41,253.92) --
	(410.49,272.08);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.27, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.32, 70.53) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.32,142.33) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.32,214.12) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.52, 73.56) --
	( 40.27, 73.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.52,145.36) --
	( 40.27,145.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.52,217.15) --
	( 40.27,217.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.90, 27.94) --
	( 57.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19, 27.94) --
	(234.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.49, 27.94) --
	(410.49, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.90, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.19, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.49, 19.68) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (234.19,  7.70) {$|V|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,157.13) {Computation time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.70,233.97) rectangle (164.98,282.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 74.97,270.76) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.97,252.70) rectangle ( 89.42,267.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.41,259.92) -- ( 87.98,259.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.97,238.24) rectangle ( 89.42,252.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 76.41,245.47) -- ( 87.98,245.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.23,256.89) {Approximate Test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.23,242.44) {Empirical Test};
\end{scope}
\end{tikzpicture}


==> comp_time2.tex <==
% Created by tikzDevice version 0.9 on 2015-12-02 19:57:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 40.27, 30.69) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.27, 30.69) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,122.60) --
	(428.12,122.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.27,215.14) --
	(428.12,215.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.69, 30.69) --
	( 67.69,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.63, 30.69) --
	(165.63,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.58, 30.69) --
	(263.58,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.52, 30.69) --
	(361.52,283.58);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.27, 76.33) --
	(428.12, 76.33);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.27,168.87) --
	(428.12,168.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 40.27,261.41) --
	(428.12,261.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (116.66, 30.69) --
	(116.66,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.60, 30.69) --
	(214.60,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (312.55, 30.69) --
	(312.55,283.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (410.49, 30.69) --
	(410.49,283.58);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.90, 42.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.25, 46.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.60, 49.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.49, 57.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.90,256.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.25,260.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.60,263.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.49,272.08) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.90, 42.18) --
	(136.25, 46.12) --
	(214.60, 49.35) --
	(410.49, 57.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 57.90,256.19) --
	(136.25,260.33) --
	(214.60,263.72) --
	(410.49,272.08);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.27, 30.69) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.32, 73.30) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.32,165.84) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.32,258.38) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.52, 76.33) --
	( 40.27, 76.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.52,168.87) --
	( 40.27,168.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.52,261.41) --
	( 40.27,261.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.66, 27.94) --
	(116.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.60, 27.94) --
	(214.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.55, 27.94) --
	(312.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.49, 27.94) --
	(410.49, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.66, 19.68) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.60, 19.68) {5.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.55, 19.68) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.49, 19.68) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (234.19,  7.70) {$\bar{d}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 15.28,157.13) {Computation time (sec)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.41,132.82) rectangle (397.69,181.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (307.68,169.61) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (307.68,151.54) rectangle (322.13,165.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.12,158.77) -- (320.69,158.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (307.68,137.08) rectangle (322.13,151.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (309.12,144.31) -- (320.69,144.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.94,155.74) {Approximate Test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.94,141.28) {Empirical Test};
\end{scope}
\end{tikzpicture}


==> hetero_power.tex <==
% Created by tikzDevice version 0.8.1 on 2015-10-07 14:24:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 42.37,136.06) rectangle (230.47,224.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.37,136.06) rectangle (230.47,224.23);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37,148.06) --
	(230.47,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37,168.68) --
	(230.47,168.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37,189.30) --
	(230.47,189.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37,209.91) --
	(230.47,209.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.79,136.06) --
	( 70.79,224.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.97,136.06) --
	(113.97,224.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.15,136.06) --
	(157.15,224.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.33,136.06) --
	(200.33,224.23);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37,137.76) --
	(230.47,137.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37,158.37) --
	(230.47,158.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37,178.99) --
	(230.47,178.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37,199.60) --
	(230.47,199.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37,220.22) --
	(230.47,220.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.20,136.06) --
	( 49.20,224.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.38,136.06) --
	( 92.38,224.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.56,136.06) --
	(135.56,224.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.74,136.06) --
	(178.74,224.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.92,136.06) --
	(221.92,224.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 50.92,142.54) circle (  2.13);

\path[fill=fillColor] ( 66.47,142.54) circle (  2.13);

\path[fill=fillColor] ( 83.74,143.36) circle (  2.13);

\path[fill=fillColor] (135.56,148.81) circle (  2.13);

\path[fill=fillColor] (178.74,177.17) circle (  2.13);

\path[fill=fillColor] (221.92,220.22) circle (  2.13);

\path[fill=fillColor] ( 50.92,140.89) circle (  2.13);

\path[fill=fillColor] ( 66.47,142.37) circle (  2.13);

\path[fill=fillColor] ( 83.74,141.88) circle (  2.13);

\path[fill=fillColor] (135.56,145.18) circle (  2.13);

\path[fill=fillColor] (178.74,169.26) circle (  2.13);

\path[fill=fillColor] (221.92,220.22) circle (  2.13);

\path[fill=fillColor] ( 50.92,141.38) circle (  2.13);

\path[fill=fillColor] ( 66.47,142.37) circle (  2.13);

\path[fill=fillColor] ( 83.74,142.21) circle (  2.13);

\path[fill=fillColor] (135.56,146.33) circle (  2.13);

\path[fill=fillColor] (178.74,169.59) circle (  2.13);

\path[fill=fillColor] (221.92,220.22) circle (  2.13);

\path[fill=fillColor] ( 50.92,141.71) circle (  2.13);

\path[fill=fillColor] ( 66.47,142.37) circle (  2.13);

\path[fill=fillColor] ( 83.74,143.20) circle (  2.13);

\path[fill=fillColor] (135.56,142.70) circle (  2.13);

\path[fill=fillColor] (178.74,167.44) circle (  2.13);

\path[fill=fillColor] (221.92,219.72) circle (  2.13);

\path[fill=fillColor] ( 50.92,141.71) circle (  2.13);

\path[fill=fillColor] ( 66.47,141.71) circle (  2.13);

\path[fill=fillColor] ( 83.74,141.88) circle (  2.13);

\path[fill=fillColor] (135.56,142.37) circle (  2.13);

\path[fill=fillColor] (178.74,163.48) circle (  2.13);

\path[fill=fillColor] (221.92,220.22) circle (  2.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.92,142.54) --
	( 66.47,142.54) --
	( 83.74,143.36) --
	(135.56,148.81) --
	(178.74,177.17) --
	(221.92,220.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.92,140.89) --
	( 66.47,142.37) --
	( 83.74,141.88) --
	(135.56,145.18) --
	(178.74,169.26) --
	(221.92,220.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.92,141.38) --
	( 66.47,142.37) --
	( 83.74,142.21) --
	(135.56,146.33) --
	(178.74,169.59) --
	(221.92,220.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.92,141.71) --
	( 66.47,142.37) --
	( 83.74,143.20) --
	(135.56,142.70) --
	(178.74,167.44) --
	(221.92,219.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.92,141.71) --
	( 66.47,141.71) --
	( 83.74,141.88) --
	(135.56,142.37) --
	(178.74,163.48) --
	(221.92,220.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37,141.88) -- (230.47,141.88);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.37,136.06) rectangle (230.47,224.23);
\end{scope}
\begin{scope}
\path[clip] (233.48,136.06) rectangle (421.57,224.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (233.48,136.06) rectangle (421.57,224.23);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,148.06) --
	(421.57,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,168.68) --
	(421.57,168.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,189.30) --
	(421.57,189.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,209.91) --
	(421.57,209.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.89,136.06) --
	(261.89,224.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.07,136.06) --
	(305.07,224.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.25,136.06) --
	(348.25,224.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.43,136.06) --
	(391.43,224.23);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48,137.76) --
	(421.57,137.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48,158.37) --
	(421.57,158.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48,178.99) --
	(421.57,178.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48,199.60) --
	(421.57,199.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48,220.22) --
	(421.57,220.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.30,136.06) --
	(240.30,224.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (283.48,136.06) --
	(283.48,224.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.66,136.06) --
	(326.66,224.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (369.84,136.06) --
	(369.84,224.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.03,136.06) --
	(413.03,224.23);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (242.03,144.35) circle (  2.13);

\path[fill=fillColor] (257.58,142.04) circle (  2.13);

\path[fill=fillColor] (274.85,143.53) circle (  2.13);

\path[fill=fillColor] (326.66,174.53) circle (  2.13);

\path[fill=fillColor] (369.84,220.22) circle (  2.13);

\path[fill=fillColor] (413.03,220.22) circle (  2.13);

\path[fill=fillColor] (242.03,144.19) circle (  2.13);

\path[fill=fillColor] (257.58,143.20) circle (  2.13);

\path[fill=fillColor] (274.85,143.53) circle (  2.13);

\path[fill=fillColor] (326.66,169.59) circle (  2.13);

\path[fill=fillColor] (369.84,220.22) circle (  2.13);

\path[fill=fillColor] (413.03,220.22) circle (  2.13);

\path[fill=fillColor] (242.03,143.69) circle (  2.13);

\path[fill=fillColor] (257.58,142.70) circle (  2.13);

\path[fill=fillColor] (274.85,142.37) circle (  2.13);

\path[fill=fillColor] (326.66,166.62) circle (  2.13);

\path[fill=fillColor] (369.84,219.89) circle (  2.13);

\path[fill=fillColor] (413.03,220.22) circle (  2.13);

\path[fill=fillColor] (242.03,140.56) circle (  2.13);

\path[fill=fillColor] (257.58,142.87) circle (  2.13);

\path[fill=fillColor] (274.85,142.04) circle (  2.13);

\path[fill=fillColor] (326.66,162.66) circle (  2.13);

\path[fill=fillColor] (369.84,220.05) circle (  2.13);

\path[fill=fillColor] (413.03,220.22) circle (  2.13);

\path[fill=fillColor] (242.03,141.38) circle (  2.13);

\path[fill=fillColor] (257.58,141.88) circle (  2.13);

\path[fill=fillColor] (274.85,142.21) circle (  2.13);

\path[fill=fillColor] (326.66,157.38) circle (  2.13);

\path[fill=fillColor] (369.84,220.05) circle (  2.13);

\path[fill=fillColor] (413.03,220.22) circle (  2.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.03,144.35) --
	(257.58,142.04) --
	(274.85,143.53) --
	(326.66,174.53) --
	(369.84,220.22) --
	(413.03,220.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (242.03,144.19) --
	(257.58,143.20) --
	(274.85,143.53) --
	(326.66,169.59) --
	(369.84,220.22) --
	(413.03,220.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (242.03,143.69) --
	(257.58,142.70) --
	(274.85,142.37) --
	(326.66,166.62) --
	(369.84,219.89) --
	(413.03,220.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.03,140.56) --
	(257.58,142.87) --
	(274.85,142.04) --
	(326.66,162.66) --
	(369.84,220.05) --
	(413.03,220.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (242.03,141.38) --
	(257.58,141.88) --
	(274.85,142.21) --
	(326.66,157.38) --
	(369.84,220.05) --
	(413.03,220.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,141.88) -- (421.57,141.88);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.48,136.06) rectangle (421.57,224.23);
\end{scope}
\begin{scope}
\path[clip] ( 42.37, 32.79) rectangle (230.47,120.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.37, 32.79) rectangle (230.47,120.96);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37, 44.80) --
	(230.47, 44.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37, 65.42) --
	(230.47, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37, 86.03) --
	(230.47, 86.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37,106.65) --
	(230.47,106.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.79, 32.79) --
	( 70.79,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.97, 32.79) --
	(113.97,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.15, 32.79) --
	(157.15,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.33, 32.79) --
	(200.33,120.96);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37, 34.49) --
	(230.47, 34.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37, 55.11) --
	(230.47, 55.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37, 75.72) --
	(230.47, 75.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37, 96.34) --
	(230.47, 96.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.37,116.96) --
	(230.47,116.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.20, 32.79) --
	( 49.20,120.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.38, 32.79) --
	( 92.38,120.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.56, 32.79) --
	(135.56,120.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.74, 32.79) --
	(178.74,120.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (221.92, 32.79) --
	(221.92,120.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 50.92, 39.61) circle (  2.13);

\path[fill=fillColor] ( 66.47, 41.09) circle (  2.13);

\path[fill=fillColor] ( 83.74, 40.93) circle (  2.13);

\path[fill=fillColor] (135.56,103.60) circle (  2.13);

\path[fill=fillColor] (178.74,116.96) circle (  2.13);

\path[fill=fillColor] (221.92,116.96) circle (  2.13);

\path[fill=fillColor] ( 50.92, 39.44) circle (  2.13);

\path[fill=fillColor] ( 66.47, 40.43) circle (  2.13);

\path[fill=fillColor] ( 83.74, 38.95) circle (  2.13);

\path[fill=fillColor] (135.56, 97.49) circle (  2.13);

\path[fill=fillColor] (178.74,116.63) circle (  2.13);

\path[fill=fillColor] (221.92,116.96) circle (  2.13);

\path[fill=fillColor] ( 50.92, 39.44) circle (  2.13);

\path[fill=fillColor] ( 66.47, 37.63) circle (  2.13);

\path[fill=fillColor] ( 83.74, 40.27) circle (  2.13);

\path[fill=fillColor] (135.56, 92.71) circle (  2.13);

\path[fill=fillColor] (178.74,116.96) circle (  2.13);

\path[fill=fillColor] (221.92,116.96) circle (  2.13);

\path[fill=fillColor] ( 50.92, 40.60) circle (  2.13);

\path[fill=fillColor] ( 66.47, 37.79) circle (  2.13);

\path[fill=fillColor] ( 83.74, 39.44) circle (  2.13);

\path[fill=fillColor] (135.56, 89.58) circle (  2.13);

\path[fill=fillColor] (178.74,116.96) circle (  2.13);

\path[fill=fillColor] (221.92,116.96) circle (  2.13);

\path[fill=fillColor] ( 50.92, 38.78) circle (  2.13);

\path[fill=fillColor] ( 66.47, 40.27) circle (  2.13);

\path[fill=fillColor] ( 83.74, 39.77) circle (  2.13);

\path[fill=fillColor] (135.56, 92.88) circle (  2.13);

\path[fill=fillColor] (178.74,116.96) circle (  2.13);

\path[fill=fillColor] (221.92,116.96) circle (  2.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.92, 39.61) --
	( 66.47, 41.09) --
	( 83.74, 40.93) --
	(135.56,103.60) --
	(178.74,116.96) --
	(221.92,116.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 50.92, 39.44) --
	( 66.47, 40.43) --
	( 83.74, 38.95) --
	(135.56, 97.49) --
	(178.74,116.63) --
	(221.92,116.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 50.92, 39.44) --
	( 66.47, 37.63) --
	( 83.74, 40.27) --
	(135.56, 92.71) --
	(178.74,116.96) --
	(221.92,116.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.92, 40.60) --
	( 66.47, 37.79) --
	( 83.74, 39.44) --
	(135.56, 89.58) --
	(178.74,116.96) --
	(221.92,116.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 50.92, 38.78) --
	( 66.47, 40.27) --
	( 83.74, 39.77) --
	(135.56, 92.88) --
	(178.74,116.96) --
	(221.92,116.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.37, 38.62) -- (230.47, 38.62);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.37, 32.79) rectangle (230.47,120.96);
\end{scope}
\begin{scope}
\path[clip] (233.48, 32.79) rectangle (421.57,120.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (233.48, 32.79) rectangle (421.57,120.96);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48, 44.80) --
	(421.57, 44.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48, 65.42) --
	(421.57, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48, 86.03) --
	(421.57, 86.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,106.65) --
	(421.57,106.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.89, 32.79) --
	(261.89,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.07, 32.79) --
	(305.07,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.25, 32.79) --
	(348.25,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (391.43, 32.79) --
	(391.43,120.96);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48, 34.49) --
	(421.57, 34.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48, 55.11) --
	(421.57, 55.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48, 75.72) --
	(421.57, 75.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48, 96.34) --
	(421.57, 96.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] (233.48,116.96) --
	(421.57,116.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.30, 32.79) --
	(240.30,120.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (283.48, 32.79) --
	(283.48,120.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.66, 32.79) --
	(326.66,120.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (369.84, 32.79) --
	(369.84,120.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (413.03, 32.79) --
	(413.03,120.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (242.03, 37.96) circle (  2.13);

\path[fill=fillColor] (257.58, 40.27) circle (  2.13);

\path[fill=fillColor] (274.85, 45.38) circle (  2.13);

\path[fill=fillColor] (326.66,116.96) circle (  2.13);

\path[fill=fillColor] (369.84,116.96) circle (  2.13);

\path[fill=fillColor] (413.03,116.96) circle (  2.13);

\path[fill=fillColor] (242.03, 38.62) circle (  2.13);

\path[fill=fillColor] (257.58, 38.62) circle (  2.13);

\path[fill=fillColor] (274.85, 42.90) circle (  2.13);

\path[fill=fillColor] (326.66,116.96) circle (  2.13);

\path[fill=fillColor] (369.84,116.96) circle (  2.13);

\path[fill=fillColor] (413.03,116.96) circle (  2.13);

\path[fill=fillColor] (242.03, 38.62) circle (  2.13);

\path[fill=fillColor] (257.58, 39.11) circle (  2.13);

\path[fill=fillColor] (274.85, 40.43) circle (  2.13);

\path[fill=fillColor] (326.66,116.96) circle (  2.13);

\path[fill=fillColor] (369.84,116.96) circle (  2.13);

\path[fill=fillColor] (413.03,116.96) circle (  2.13);

\path[fill=fillColor] (242.03, 37.63) circle (  2.13);

\path[fill=fillColor] (257.58, 39.11) circle (  2.13);

\path[fill=fillColor] (274.85, 41.09) circle (  2.13);

\path[fill=fillColor] (326.66,116.96) circle (  2.13);

\path[fill=fillColor] (369.84,116.96) circle (  2.13);

\path[fill=fillColor] (413.03,116.96) circle (  2.13);

\path[fill=fillColor] (242.03, 36.80) circle (  2.13);

\path[fill=fillColor] (257.58, 39.61) circle (  2.13);

\path[fill=fillColor] (274.85, 40.76) circle (  2.13);

\path[fill=fillColor] (326.66,116.96) circle (  2.13);

\path[fill=fillColor] (369.84,116.96) circle (  2.13);

\path[fill=fillColor] (413.03,116.96) circle (  2.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.03, 37.96) --
	(257.58, 40.27) --
	(274.85, 45.38) --
	(326.66,116.96) --
	(369.84,116.96) --
	(413.03,116.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (242.03, 38.62) --
	(257.58, 38.62) --
	(274.85, 42.90) --
	(326.66,116.96) --
	(369.84,116.96) --
	(413.03,116.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (242.03, 38.62) --
	(257.58, 39.11) --
	(274.85, 40.43) --
	(326.66,116.96) --
	(369.84,116.96) --
	(413.03,116.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (242.03, 37.63) --
	(257.58, 39.11) --
	(274.85, 41.09) --
	(326.66,116.96) --
	(369.84,116.96) --
	(413.03,116.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (242.03, 36.80) --
	(257.58, 39.61) --
	(274.85, 40.76) --
	(326.66,116.96) --
	(369.84,116.96) --
	(413.03,116.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48, 38.62) -- (421.57, 38.62);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.48, 32.79) rectangle (421.57,120.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.37,224.23) rectangle (230.47,236.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.42,227.24) {$\bar{d}=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (233.48,224.23) rectangle (421.57,236.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.53,227.24) {$\bar{d}=3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 42.37,120.96) rectangle (230.47,133.05);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.42,123.97) {$\bar{d}=5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (233.48,120.96) rectangle (421.57,133.05);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.53,123.97) {$\bar{d}=10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26,134.73) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26,155.34) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26,175.96) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26,196.57) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26,217.19) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11,137.76) --
	( 42.37,137.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11,158.37) --
	( 42.37,158.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11,178.99) --
	( 42.37,178.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11,199.60) --
	( 42.37,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11,220.22) --
	( 42.37,220.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26, 31.46) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26, 52.08) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26, 72.69) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26, 93.31) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.26,113.93) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11, 34.49) --
	( 42.37, 34.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11, 55.11) --
	( 42.37, 55.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11, 75.72) --
	( 42.37, 75.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11, 96.34) --
	( 42.37, 96.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.11,116.96) --
	( 42.37,116.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.20, 28.53) --
	( 49.20, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.38, 28.53) --
	( 92.38, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.56, 28.53) --
	(135.56, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.74, 28.53) --
	(178.74, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.92, 28.53) --
	(221.92, 32.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.20, 19.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.38, 19.62) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.56, 19.62) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.74, 19.62) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.92, 19.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.30, 28.53) --
	(240.30, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.48, 28.53) --
	(283.48, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.66, 28.53) --
	(326.66, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.84, 28.53) --
	(369.84, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.03, 28.53) --
	(413.03, 32.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.30, 19.62) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.48, 19.62) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.66, 19.62) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.84, 19.62) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.03, 19.62) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (231.97,  9.03) {r};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 16.61,128.51) {Estiamted power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (129.46,245.18) rectangle (334.49,268.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.72,253.64) {\bfseries $|V|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.32,249.45) rectangle (163.77,263.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.76,256.67) -- (162.32,256.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (184.98,249.45) rectangle (199.43,263.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (186.42,256.67) -- (197.99,256.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.64,249.45) rectangle (235.10,263.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (222.09,256.67) -- (233.65,256.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (256.31,249.45) rectangle (270.76,263.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (257.75,256.67) -- (269.31,256.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.97,249.45) rectangle (306.42,263.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (293.41,256.67) -- (304.98,256.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.58,253.64) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.24,253.64) {1778};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.90,253.64) {3162};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.57,253.64) {5624};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (308.23,253.64) {10000};
\end{scope}
\end{tikzpicture}


==> significance_level.tex <==
% Created by tikzDevice version 0.8.1 on 2015-10-07 15:10:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 37.98, 32.79) rectangle (421.57,277.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.98, 32.79) rectangle (421.57,277.03);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98, 70.21) --
	(421.57, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,160.27) --
	(421.57,160.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.98,250.33) --
	(421.57,250.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75, 32.79) --
	(146.75,277.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.81, 32.79) --
	(312.81,277.03);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,115.24) --
	(421.57,115.24);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.98,205.30) --
	(421.57,205.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 63.72, 32.79) --
	( 63.72,277.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (229.78, 32.79) --
	(229.78,277.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (395.84, 32.79) --
	(395.84,277.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 63.72, 83.72) circle (  2.13);

\path[fill=fillColor] (105.30, 70.21) circle (  2.13);

\path[fill=fillColor] (146.69, 92.73) circle (  2.13);

\path[fill=fillColor] (188.22, 74.71) circle (  2.13);

\path[fill=fillColor] (229.78, 65.71) circle (  2.13);

\path[fill=fillColor] ( 63.72,230.52) circle (  2.13);

\path[fill=fillColor] (105.30,135.05) circle (  2.13);

\path[fill=fillColor] (146.69,108.04) circle (  2.13);

\path[fill=fillColor] (188.22, 73.81) circle (  2.13);

\path[fill=fillColor] (229.78, 86.42) circle (  2.13);

\path[fill=fillColor] (271.28, 73.81) circle (  2.13);

\path[fill=fillColor] (312.80, 73.81) circle (  2.13);

\path[fill=fillColor] (354.32, 75.62) circle (  2.13);

\path[fill=fillColor] (395.84, 73.81) circle (  2.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,230.52) --
	(105.30,135.05) --
	(146.69,108.04) --
	(188.22, 73.81) --
	(229.78, 86.42) --
	(271.28, 73.81) --
	(312.80, 73.81) --
	(354.32, 75.62) --
	(395.84, 73.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.72, 83.72) --
	(105.30, 70.21) --
	(146.69, 92.73) --
	(188.22, 74.71) --
	(229.78, 65.71);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.98, 70.21) -- (421.57, 70.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.41,265.93) --
	( 72.02,265.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72,265.93) --
	( 63.72,198.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.41,198.03) --
	( 72.02,198.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.00,163.82) --
	(113.60,163.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.30,163.82) --
	(105.30,110.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.00,110.40) --
	(113.60,110.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.39,133.98) --
	(155.00,133.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.69,133.98) --
	(146.69, 86.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.39, 86.55) --
	(155.00, 86.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.91, 95.07) --
	(196.52, 95.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.22, 95.07) --
	(188.22, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.91, 57.50) --
	(196.52, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.47,109.59) --
	(238.08,109.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.78,109.59) --
	(229.78, 68.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.47, 68.00) --
	(238.08, 68.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.98, 95.07) --
	(279.58, 95.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.28, 95.07) --
	(271.28, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.98, 57.50) --
	(279.58, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.50, 95.07) --
	(321.10, 95.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.80, 95.07) --
	(312.80, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.50, 57.50) --
	(321.10, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.01, 97.16) --
	(362.62, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.32, 97.16) --
	(354.32, 58.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.01, 58.98) --
	(362.62, 58.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.53, 95.07) --
	(404.14, 95.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.84, 95.07) --
	(395.84, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.53, 57.50) --
	(404.14, 57.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.41,122.98) --
	( 72.02,122.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 63.72,122.98) --
	( 63.72, 56.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.41, 56.76) --
	( 72.02, 56.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.00,106.26) --
	(113.60,106.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (105.30,106.26) --
	(105.30, 47.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 97.00, 47.01) --
	(113.60, 47.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.39,133.87) --
	(155.00,133.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (146.69,133.87) --
	(146.69, 63.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (138.39, 63.53) --
	(155.00, 63.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (179.91,111.89) --
	(196.52,111.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (188.22,111.89) --
	(188.22, 50.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (179.91, 50.19) --
	(196.52, 50.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (221.47,100.56) --
	(238.08,100.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (229.78,100.56) --
	(229.78, 43.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (221.47, 43.90) --
	(238.08, 43.90);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.98, 32.79) rectangle (421.57,277.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.86,112.21) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.86,202.27) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.71,115.24) --
	( 37.98,115.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.71,205.30) --
	( 37.98,205.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.72, 28.53) --
	( 63.72, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.78, 28.53) --
	(229.78, 32.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.84, 28.53) --
	(395.84, 32.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.72, 19.62) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.78, 19.62) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (395.84, 19.62) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (229.78,  9.03) {$|V|$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 16.61,154.91) {Estimated significance level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.72,216.83) rectangle (391.99,263.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.99,253.62) {\bfseries Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.99,235.56) rectangle (316.44,250.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.43,242.78) -- (314.99,242.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.43,242.78) -- (314.99,242.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.99,221.10) rectangle (316.44,235.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (303.43,228.33) -- (314.99,228.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (303.43,228.33) -- (314.99,228.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.25,239.75) {Approximate Test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.25,225.30) {Empirical Test};
\end{scope}
\end{tikzpicture}

